Towards Rapid Prototyping and Comparability in Active Learning for Deep Object Detection

Active learning as a paradigm in deep learning is especially important in applications involving intricate perception tasks such as object detection where labels are difficult and expensive to acquire. Development of active learning methods in such fields is highly computationally expensive and time consuming which obstructs the progression of research and leads to a lack of comparability between methods. In this work, we propose and investigate a sandbox setup for rapid development and transparent evaluation of active learning in deep object detection. Our experiments with commonly used configurations of datasets and detection architectures found in the literature show that results obtained in our sandbox environment are representative of results on standard configurations. The total compute time to obtain results and assess the learning behavior can thereby be reduced by factors of up to 14 when comparing with Pascal VOC and up to 32 when comparing with BDD100k. This allows for testing and evaluating data acquisition and labeling strategies in under half a day and contributes to the transparency and development speed in the field of active learning for object detection.

==> figures/cycle.tex <==
% \documentclass[border=0.2cm]{standalone}
 
% \usepackage{amsmath}
% \usepackage{graphicx}
% \usepackage{pgfplots}
% \usepackage{pgf-pie}  
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric,arrows.meta,bending,positioning,patterns}
 
% \begin{document}
 
\begin{tikzpicture}
    \node[cylinder, 
        draw=blue,
        cylinder uses custom fill,
        cylinder body fill=blue!20,
        cylinder end fill=blue!40,
        shape border rotate=90,
        aspect=0.7,
        minimum width=0.8cm,
        minimum height=1cm,
        ] (L) at (-1, 0) {$\mathcal{L}$};

    % \node (dnn) at (2, 2) {DNN};
    \begin{scope}[local bounding box=dnn,
        shift={(2,1.5)}]
        \node (00) at (-0.8, -0.4) {};
        \node (01) at (-0.8, 0.0) {};
        \node (02) at (-0.8, 0.4) {};
        \draw[black] (00) circle (2pt);
        \draw[black] (01) circle (2pt) node{};
        \draw[black] (02) circle (2pt) node{};

        \node (10) at (-0.3, -0.6) {};
        \node (11) at (-0.3, -0.2) {};
        \node (12) at (-0.3, 0.2) {};
        \node (13) at (-0.3, 0.6) {};
        \draw[black] (10) circle (2pt) node{};
        \draw[black] (11) circle (2pt) node{};
        \draw[black] (12) circle (2pt) node{};
        \draw[black] (13) circle (2pt) node{};

            \draw[-] (00) -- (10);
            \draw[-] (00) -- (11);
            \draw[-] (00) -- (12);
            \draw[-] (00) -- (13);
            \draw[-] (01) -- (10);
            \draw[-] (01) -- (11);
            \draw[-] (01) -- (12);
            \draw[-] (01) -- (13);
            \draw[-] (02) -- (10);
            \draw[-] (02) -- (11);
            \draw[-] (02) -- (12);
            \draw[-] (02) -- (13);

        \node (20) at (0.2, -0.4) {};
        \node (21) at (0.2, 0.0) {};
        \node (22) at (0.2, 0.4) {};
        \draw[black] (20) circle (2pt) node{};
        \draw[black] (21) circle (2pt) node{};
        \draw[black] (22) circle (2pt) node{};

            \draw[-] (10) -- (20);
            \draw[-] (10) -- (21);
            \draw[-] (10) -- (22);
            \draw[-] (11) -- (20);
            \draw[-] (11) -- (21);
            \draw[-] (11) -- (22);
            \draw[-] (12) -- (20);
            \draw[-] (12) -- (21);
            \draw[-] (12) -- (22);
            \draw[-] (13) -- (20);
            \draw[-] (13) -- (21);
            \draw[-] (13) -- (22);

        \node (30) at (0.7,0.2) {};
        \node (31) at (0.7,-0.2) {};
        \draw[black] (30) circle (2pt) node{};
        \draw[black] (31) circle (2pt) node{};

            \draw[-] (20) -- (30);
            \draw[-] (20) -- (31);
            \draw[-] (21) -- (30);
            \draw[-] (21) -- (31);
            \draw[-] (22) -- (30);
            \draw[-] (22) -- (31);
    \end{scope}
    \node (dnn text) at (2,2.5) {object detector};
    \draw[-Latex,out=80,in=180,draw=blue] (L) to node[midway,above] {\color{blue} {\Large\faHourglassHalf} training} (dnn);
    
    % \node at (1,2) {\color{blue}{\Large\faHourglassHalf}};

    \node[cylinder, 
        draw=gray,
        cylinder uses custom fill,
        cylinder body fill=gray!20,
        cylinder end fill=gray!40,
        pattern=north west lines, 
        pattern color=purple!40,
        shape border rotate=90,
        aspect=0.7,
        minimum width=1.5cm,
        minimum height=1cm
        ] (U) at (5.4, -0.9) {$\mathcal{U}$};


    \node[cylinder, 
        draw=purple,
        cylinder uses custom fill,
        cylinder body fill=purple!20,
        cylinder end fill=purple!40,
        shape border rotate=90,
        aspect=0.4,
        % minimum width=1cm,
        % minimum height=0.8cm
        ] (Q) at (2.5, -1.5) {$\mathcal{Q}$};

    \draw[-Latex,out=320,in=55,draw=purple] (dnn) to (Q);
    \draw[-Latex,out=170,in=55,draw=purple] (U) to node[midway,below] {\color{purple} query \small \faHourglassHalf} (Q);

    \draw[-Latex,out=185,in=280] (Q) to node[midway,below] {labeling by oracle} (L);
    \node[draw,ellipse] at (1.2, 0.1) {$t = 1, \ldots, T$};
    \node (oracle) at (0.6,-0.75) {\includegraphics[width=1.5cm]{figures/undraw_developer_activity_re_39tg.pdf}};


    \begin{scope}[local bounding box=perfplot,
            shift={(4.3,0.8)},
            scale=0.5
            ]
        \begin{axis}[
            width=5cm,
            ticks=none,
            xlabel=$t$
            ]
            \addplot[color=blue,mark=o,mark options={fill=black,scale=1}] coordinates { (100, 44.8) (200,72.8) (300,82.0)};
            \addplot[dotted,color=blue] coordinates {(300,82.0) (400,86.3) (500,88.3) (600,89.9) (700,91.0) (800,91.5)}; 
        \end{axis}
    \end{scope}
    \node at (5.15, 2.5) {evaluation};

    \draw[-Latex,out=10,in=170] (dnn) to node[midway,below] {testing} (perfplot);

    % \draw[fill=gray!20, draw=none] (6.3, -1.5) rectangle (9.6, 2.4);

    % \begin{scope}[local bounding box=piechart,
    %     shift={(8, 0)},
    %     scale=0.45
    %     ]
    %     \pie[color={blue!30, purple!30},
    %         explode=0.1,
    %         hide number,
    %         rotate=-30
    %         % text=legend
    %     ]
    %     {
    %         96.7/,
    %         3.3/
    %     }
    % \end{scope}
    % \node at (8, 2) {compute time};
\end{tikzpicture}

% \end{document}

==> figures/diagram.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{graphicx}
% \usepackage{transparent}
% \usepackage{eso-pic}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \begin{document}
\begin{tikzpicture}
    \begin{scope}[cm={1,0,0.5,0.6,(0,0)}] % Sets the coordinate trafo matrix entries.
        \node[transform shape,opacity=0.8] at (1.5,-1) {\includegraphics[width=2cm]{figures/40150_box.png}};
        \node[transform shape,opacity=0.8] at (1,0) {\includegraphics[width=2cm]{figures/36980_box.png}};
        \node[transform shape,opacity=0.8] at (0.5,1) {\includegraphics[width=2cm]{figures/10815_box.png}};
        \node[transform shape,opacity=0.8] at (0,2) {\includegraphics[width=2cm]{figures/10709_box.png}};
        \node[transform shape] at (2.5,-3) {\includegraphics[width=2.5cm]{figures/000000000025.jpg}};
    \end{scope}
    \node at (6, 0) {\includegraphics[width=2.5cm]{figures/000000001_boxes.png}};
    \draw [-stealth] (2.7, 0) -- (4.5, 0);
    \node at (-2.4, -2) {\small COCO background};
    \node at (-2.4, 1.5) {\small MNIST numbers:};
    \node at (-2.4, 1.1) {\small transformed and colorized};

    \def\arcbegin{0}
    \def\arcending{280}
\begin{scope}[xshift=-3.7cm,yshift=-1.5cm,scale=0.4]
\begin{axis}[
    view={19}{30},
    axis lines=center,
    axis on top,
    domain=0:1,
    y domain=\arcbegin:\arcending,
    xmin=-1.5, xmax=1.5,
    ymin=-1.5, ymax=1.5,
    zmin=0.0, zmax = 1.2,
    hide axis,
    samples = 20,
    data cs=polar,
    mesh/color input=explicit mathparse,
    shader=interp,
    at={(-2, 0)}]
% cone:
\addplot3 [
    surf,
    variable=\u,
    variable y=\v,
    point meta={symbolic={Hsb=v,u,u}}] 
    (v,1,u);
% top plane:
\addplot3 [
    surf,
    samples = 50,
    variable=\u,
    variable y=\v,
    point meta={symbolic={Hsb=v,u,1}}] 
    (v,u,1);
% slice plane
\addplot3 [
    surf,
    variable=\u,
    y domain = 0:1,
    variable y=\w,
    point meta={symbolic={Hsb=\arcbegin,u,z}}]
    (\arcbegin,u,w);
\addplot3 [
    surf,
    variable=\u,
    y domain = 0:1,
    variable y=\w,
        point meta={symbolic={Hsb=\arcending,u,z}}]
    (\arcending,u,w);
% border
\addplot3[
    line width=0.3pt]
    coordinates {(0,0,0) (\arcbegin, 1, 0) (\arcbegin,1,1) (0,0,1) ({(\arcending)},1,1) (\arcending, 1, 0) (0,0,0) };
% border top
\draw[
    line width = 0.3pt]
    (axis cs: {cos(\arcbegin)}, {sin(\arcbegin)},1) arc (\arcbegin:\arcending:1);
% arc
\draw[
    -,
    line width = 1pt]
    (axis cs: {1.5*cos(\arcbegin+20)}, {1.5*sin(\arcbegin+20)},0.5) arc ({\arcbegin}:{71.3}:1.5);
\draw[
    ->,
    line width = 1pt]
    (axis cs: {1.5*cos(\arcending-130)}, {1.5*sin(\arcending-130)},0.5) arc ({\arcending-130}:{\arcending}:1.5);
% x and z axis
\addplot3[
    <->,
    line width=0.8pt]
    coordinates {(\arcbegin,1.5,0) (0,0,0) (0,0,1.5)};
% annotations
\node at (axis cs:1.3,0,0) [anchor=north east] {\Large S};
\node at (axis cs:-0.1,0,1.6) [anchor= north east] {\Large V};
\node at (axis cs:-1.65,0.0,0.4) [anchor=east] {\Large H};

\end{axis}
\end{scope}

    % \node at (-5, 0) {\small $(H, S, V) \sim \mathcal{U}([0, 1] \times [0.05, 1] \times [0.1, 1])$};

\end{tikzpicture}
% \end{document}

==> figures/timing_plot.tex <==
% \documentclass[border=0.2cm]{standalone}
 
% % Bar chart drawing library 
% \usepackage{pgfplots} 
 
% \begin{document}
 
\begin{tikzpicture}
 
\begin{axis} [ybar,
    ymode=log,
    log origin=infty,
    ylabel=time in hours,
    ymin=0,
    ymax=20,
    ymajorgrids=true,
    ytick={1, 10},
    yticklabels={1, 10},
    bar width = 10pt,
    enlarge x limits = {abs=0.5},
    xtick = {1, 2, 3},
    xticklabels = {EMNIST-Det, Pascal VOC, BDD100k},
    legend style={at={(0.05,0.95)},
        anchor=north west,
        draw=none,
        fill=none,
        nodes={scale=0.9, transform shape},
        legend cell align={left}
        }
    % x tick label style = {rotate=15, anchor=north}
]

% YOLOv3
\addplot coordinates {(1,0.6200665054553085) (2,8.906666667) (3,11.4262272919)};
% \addplot coordinates {(1.19,0.6200665054553085) (2.1,0.8793364878) (3.19,11.4262272919)};
% \addplot coordinates {(2.1,8.906666667)};
% RetinaNet
\addplot coordinates {(1,0.3611961772) (2,3.1586726786) (3,11.4841702413)};
% Faster R-CNN
\addplot coordinates {(1,0.8208678562) (2,4.147524456464582) (3,17.8681197843)};

\legend {YOLOv3, RetinaNet, Faster R-CNN}
 
\end{axis}

\node [rotate=90] at (0.7,1.6) {$0.62$};
\node [rotate=90] at (1.15,0.9) {$0.36$};
\node [rotate=90] at (1.55,2) {$0.82$};
% \node [rotate=90] at (2.8,2.1) {$0.88$};
\node [rotate=90] at (3,5.05) {$8.91$};
\node [rotate=90] at (3.4,3.7) {$3.16$};
\node [rotate=90] at (3.85,4.05) {$4.15$};
\node [rotate=90] at (5.3,4.5) {$11.43$};
\node [rotate=90] at (5.7,4.5) {$11.48$};
\node [rotate=90] at (6.13,5.05) {$17.87$};

\end{tikzpicture}
 
% \end{document}
